Thermal stability of the Nagaoka-Thouless theorems

We prove that the Aizenman-Lieb theorem on ferromagnetism in the Hubbard model holds true even if the electron-phonon interactions and the electron-photon interactions are taken into account. Our proof is based on path integral representations of the partition functions.

==> Loop2.tex <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, -10) {};
		\node [style=none] (2) at (-10, 10) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (10, 10) {};
		\node [style=none] (5) at (10, -10) {};
		\node [style=none] (6) at (-10, 11) {};
		\node [style=none] (7) at (-10.5, 10) {};
		\node [style=none] (8) at (0, -10.75) {};
		\node [style=none] (9) at (10, -11) {$\Lambda$};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-11, 0) {$t$};
		\node [style=none] (12) at (-11.25, 10) {};
		\node [style=none] (13) at (-12.25, 10) {$t=\beta$};
		\node [style=none] (14) at (-11.5, 11.25) {};
		\node [style=none] (15) at (-7, -10) {};
		\node [style=none] (16) at (-4, -10) {};
		\node [style=none] (17) at (-1, -10) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (19) at (5, -10) {};
		\node [style=none] (20) at (8, -10) {};
		\node [style=none] (21) at (-7, 10) {};
		\node [style=none] (22) at (-4, 10) {};
		\node [style=none] (23) at (-4, 10.75) {$2$};
		\node [style=none] (24) at (-1, 10) {};
		\node [style=none] (25) at (2, 10) {};
		\node [style=none] (26) at (2, 10) {};
		\node [style=none] (27) at (2, 10.5) {};
		\node [style=none] (28) at (2, 10.75) {$1$};
		\node [style=none] (29) at (5, 10) {};
		\node [style=none] (30) at (8, 10) {};
		\node [style=none] (31) at (8, 10.5) {};
		\node [style=none] (32) at (8, 10.75) {$3$};
		\node [style=none] (33) at (-7, -10.5) {};
		\node [style=none] (34) at (-7, -10.5) {};
		\node [style=none] (35) at (-4, -10.75) {$1$};
		\node [style=none] (36) at (2, -10.75) {$2$};
		\node [style=none] (37) at (8, -10.5) {};
		\node [style=none] (38) at (8, -10.75) {$3$};
		\node [style=none] (39) at (2, 9) {};
		\node [style=none] (40) at (2, 8) {};
		\node [style=none] (41) at (2, 7) {};
		\node [style=none] (42) at (1, 7) {};
		\node [style=none] (43) at (0, 7) {};
		\node [style=none] (44) at (0, 6.25) {};
		\node [style=none] (45) at (0, 5) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (-2, 5) {};
		\node [style=none] (48) at (-2, 4) {};
		\node [style=none] (49) at (-2, 3) {};
		\node [style=none] (50) at (-2, 2) {};
		\node [style=none] (51) at (1, 6) {};
		\node [style=none] (52) at (-1, 4) {};
		\node [style=none] (53) at (-3, 2) {};
		\node [style=none] (54) at (-3, 1) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (-3, -1) {};
		\node [style=none] (57) at (-2, -2) {};
		\node [style=none] (58) at (-2, -3) {};
		\node [style=none] (59) at (-2, -4) {};
		\node [style=none] (60) at (-1, -4) {};
		\node [style=none] (61) at (-1, -5) {};
		\node [style=none] (62) at (-1, -6) {};
		\node [style=none] (63) at (-2, -6) {};
		\node [style=none] (64) at (-2, -7) {};
		\node [style=none] (65) at (-3, -7) {};
		\node [style=none] (66) at (-3.25, -8) {};
		\node [style=none] (67) at (-3, -8) {};
		\node [style=none] (68) at (-4, -8) {};
		\node [style=none] (69) at (-4, -9) {};
		\node [style=none] (70) at (-4, -9.25) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (0, 6) {};
		\node [style=none] (73) at (8, 9) {};
		\node [style=none] (74) at (8, 8) {};
		\node [style=none] (75) at (7, 8) {};
		\node [style=none] (76) at (7, 7) {};
		\node [style=none] (77) at (6, 7) {};
		\node [style=none] (78) at (6, 6) {};
		\node [style=none] (79) at (5, 6) {};
		\node [style=none] (80) at (5, 5) {};
		\node [style=none] (81) at (5, 4) {};
		\node [style=none] (82) at (5, 3) {};
		\node [style=none] (83) at (4, 3) {};
		\node [style=none] (84) at (4, 2) {};
		\node [style=none] (85) at (4, 1) {};
		\node [style=none] (86) at (4, 0) {};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (3, -1) {};
		\node [style=none] (89) at (4, -1) {};
		\node [style=none] (90) at (4, -2) {};
		\node [style=none] (91) at (4, -3) {};
		\node [style=none] (92) at (5, -3) {};
		\node [style=none] (93) at (5, -4) {};
		\node [style=none] (94) at (5, -5) {};
		\node [style=none] (95) at (5, -6) {};
		\node [style=none] (96) at (6, -6) {};
		\node [style=none] (97) at (6, -7) {};
		\node [style=none] (98) at (6, -8) {};
		\node [style=none] (99) at (7, -8) {};
		\node [style=none] (100) at (8, -8) {};
		\node [style=none] (101) at (8, -9) {};
		\node [style=none] (102) at (8, 8) {};
		\node [style=none] (103) at (7, -9) {};
		\node [style=none] (104) at (2, -9) {};
		\node [style=none] (105) at (3, -9) {};
		\node [style=none] (106) at (3, -8) {};
		\node [style=none] (107) at (3, -7) {};
		\node [style=none] (108) at (3.75, -7) {};
		\node [style=none] (109) at (4, -6) {};
		\node [style=none] (110) at (4, -5) {};
		\node [style=none] (111) at (4.75, -5) {};
		\node [style=none] (112) at (4.75, -4) {};
		\node [style=none] (113) at (6, -4) {};
		\node [style=none] (114) at (6, -3) {};
		\node [style=none] (115) at (7, -3) {};
		\node [style=none] (116) at (7, -2) {};
		\node [style=none] (117) at (7, -1) {};
		\node [style=none] (118) at (7, 0) {};
		\node [style=none] (119) at (7, 1) {};
		\node [style=none] (120) at (6, 1) {};
		\node [style=none] (121) at (6, 2) {};
		\node [style=none] (122) at (6, 3) {};
		\node [style=none] (123) at (5.25, 3) {};
		\node [style=none] (124) at (5.25, 4) {};
		\node [style=none] (125) at (5.25, 5) {};
		\node [style=none] (126) at (4, 5) {};
		\node [style=none] (127) at (4, 6) {};
		\node [style=none] (128) at (7.25, 4.25) {};
		\node [style=none] (129) at (6, -1) {};
		\node [style=none] (130) at (6, 0) {};
		\node [style=none] (131) at (5, 0) {};
		\node [style=none] (132) at (5, 1) {};
		\node [style=none] (133) at (4.25, 1) {};
		\node [style=none] (134) at (4.25, 2) {};
		\node [style=none] (135) at (3, 2) {};
		\node [style=none] (136) at (3, 3) {};
		\node [style=none] (137) at (2, 3) {};
		\node [style=none] (138) at (2, 4) {};
		\node [style=none] (139) at (1, 4) {};
		\node [style=none] (140) at (1, 5) {};
		\node [style=none] (141) at (0.25, 5) {};
		\node [style=none] (142) at (0.25, 6) {};
		\node [style=none] (143) at (-1, 6) {};
		\node [style=none] (144) at (-1, 7) {};
		\node [style=none] (145) at (-2, 7) {};
		\node [style=none] (146) at (-2, 8) {};
		\node [style=none] (147) at (-3, 8) {};
		\node [style=none] (148) at (-3, 9) {};
		\node [style=none] (149) at (-4, 9) {};
		\node [style=none] (150) at (2, -9) {};
		\node [style=none] (151) at (4, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Very Thick Line] (1.center) to (5.center);
		\draw [style=Very Thick Arrow1] (6.center) to (1.center);
		\draw [style=Very Thick Arrow1] (5.center) to (1.center);
		\draw [style=Dashed Line] (2.center) to (4.center);
		\draw [style=BDashed Line] (16.center) to (68.center);
		\draw [style=BDashed Line] (68.center) to (67.center);
		\draw [style=BDashed Line] (65.center) to (67.center);
		\draw [style=BDashed Line] (65.center) to (64.center);
		\draw [style=BDashed Line] (63.center) to (64.center);
		\draw [style=BDashed Line] (63.center) to (62.center);
		\draw [style=BDashed Line] (60.center) to (62.center);
		\draw [style=BDashed Line] (59.center) to (60.center);
		\draw [style=BDashed Line] (57.center) to (59.center);
		\draw [style=BDashed Line] (71.center) to (57.center);
		\draw [style=BDashed Line] (56.center) to (71.center);
		\draw [style=BDashed Line] (53.center) to (56.center);
		\draw [style=BDashed Line] (53.center) to (50.center);
		\draw [style=BDashed Line] (49.center) to (50.center);
		\draw [style=BDashed Line] (48.center) to (49.center);
		\draw [style=BDashed Line] (48.center) to (52.center);
		\draw [style=BDashed Line] (46.center) to (52.center);
		\draw [style=BDashed Line] (46.center) to (45.center);
		\draw [style=BDashed Line] (72.center) to (45.center);
		\draw [style=BDashed Line] (72.center) to (51.center);
		\draw [style=BDashed Line] (42.center) to (51.center);
		\draw [style=BDashed Line] (42.center) to (41.center);
		\draw [style=BDashed Line] (26.center) to (41.center);
		\draw [style=BDashed Line] (30.center) to (102.center);
		\draw [style=BDashed Line] (75.center) to (102.center);
		\draw [style=BDashed Line] (75.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (78.center);
		\draw [style=BDashed Line] (79.center) to (78.center);
		\draw [style=BDashed Line] (79.center) to (82.center);
		\draw [style=BDashed Line] (83.center) to (82.center);
		\draw [style=BDashed Line] (83.center) to (86.center);
		\draw [style=BDashed Line] (87.center) to (86.center);
		\draw [style=BDashed Line] (87.center) to (88.center);
		\draw [style=BDashed Line] (88.center) to (89.center);
		\draw [style=BDashed Line] (89.center) to (91.center);
		\draw [style=BDashed Line] (91.center) to (92.center);
		\draw [style=BDashed Line] (92.center) to (95.center);
		\draw [style=BDashed Line] (95.center) to (96.center);
		\draw [style=BDashed Line] (96.center) to (98.center);
		\draw [style=BDashed Line] (98.center) to (99.center);
		\draw [style=BDashed Line] (99.center) to (103.center);
		\draw [style=BDashed Line] (103.center) to (101.center);
		\draw [style=BDashed Line] (101.center) to (20.center);
		\draw [style=RDashed Line] (18.center) to (150.center);
		\draw [style=RDashed Line] (150.center) to (105.center);
		\draw [style=RDashed Line] (106.center) to (105.center);
		\draw [style=RDashed Line] (107.center) to (106.center);
		\draw [style=RDashed Line] (107.center) to (151.center);
		\draw [style=RDashed Line] (109.center) to (151.center);
		\draw [style=RDashed Line] (110.center) to (109.center);
		\draw [style=RDashed Line] (110.center) to (111.center);
		\draw [style=RDashed Line] (112.center) to (111.center);
		\draw [style=RDashed Line] (112.center) to (113.center);
		\draw [style=RDashed Line] (114.center) to (113.center);
		\draw [style=RDashed Line] (114.center) to (115.center);
		\draw [style=RDashed Line] (117.center) to (115.center);
		\draw [style=RDashed Line] (129.center) to (117.center);
		\draw [style=RDashed Line] (130.center) to (129.center);
		\draw [style=RDashed Line] (131.center) to (130.center);
		\draw [style=RDashed Line] (132.center) to (131.center);
		\draw [style=RDashed Line] (133.center) to (132.center);
		\draw [style=RDashed Line] (134.center) to (133.center);
		\draw [style=RDashed Line] (135.center) to (134.center);
		\draw [style=RDashed Line] (136.center) to (135.center);
		\draw [style=RDashed Line] (137.center) to (136.center);
		\draw [style=RDashed Line] (138.center) to (137.center);
		\draw [style=RDashed Line] (139.center) to (138.center);
		\draw [style=RDashed Line] (140.center) to (139.center);
		\draw [style=RDashed Line] (141.center) to (140.center);
		\draw [style=RDashed Line] (142.center) to (141.center);
		\draw [style=RDashed Line] (143.center) to (142.center);
		\draw [style=RDashed Line] (144.center) to (143.center);
		\draw [style=RDashed Line] (145.center) to (144.center);
		\draw [style=RDashed Line] (146.center) to (145.center);
		\draw [style=RDashed Line] (147.center) to (146.center);
		\draw [style=RDashed Line] (148.center) to (147.center);
		\draw [style=RDashed Line] (149.center) to (148.center);
		\draw [style=RDashed Line] (22.center) to (149.center);
		\draw (16.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (63.center) to (64.center);
		\draw (63.center) to (62.center);
		\draw (60.center) to (62.center);
		\draw (59.center) to (60.center);
		\draw (71.center) to (59.center);
		\draw (56.center) to (71.center);
		\draw (53.center) to (56.center);
		\draw (53.center) to (50.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (46.center) to (52.center);
		\draw (46.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (84.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (82.center);
		\draw (79.center) to (82.center);
		\draw (79.center) to (78.center);
		\draw (77.center) to (78.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (102.center);
		\draw (30.center) to (102.center);
		\draw (101.center) to (20.center);
		\draw (103.center) to (101.center);
		\draw (99.center) to (103.center);
		\draw (98.center) to (99.center);
		\draw (96.center) to (98.center);
		\draw (95.center) to (96.center);
		\draw (94.center) to (95.center);
		\draw (110.center) to (94.center);
		\draw (110.center) to (151.center);
		\draw (107.center) to (151.center);
		\draw (107.center) to (105.center);
		\draw (150.center) to (105.center);
		\draw (150.center) to (18.center);
		\draw (26.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw (42.center) to (51.center);
		\draw (143.center) to (51.center);
		\draw (144.center) to (143.center);
		\draw (145.center) to (144.center);
		\draw (146.center) to (145.center);
		\draw (147.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw (149.center) to (148.center);
		\draw (22.center) to (149.center);
		\draw [style=Very Thick Line] (16.center) to (68.center);
		\draw [style=Very Thick Line] (68.center) to (67.center);
		\draw [style=Very Thick Line] (65.center) to (67.center);
		\draw [style=Very Thick Line] (65.center) to (64.center);
		\draw [style=Very Thick Line] (63.center) to (64.center);
		\draw [style=Very Thick Line] (63.center) to (62.center);
		\draw [style=Very Thick Line] (63.center) to (62.center);
		\draw [style=Very Thick Line] (59.center) to (60.center);
		\draw [style=Very Thick Line] (71.center) to (59.center);
		\draw [style=Very Thick Line] (56.center) to (71.center);
		\draw [style=Very Thick Line] (53.center) to (56.center);
		\draw [style=Very Thick Line] (53.center) to (50.center);
		\draw [style=Very Thick Line] (48.center) to (50.center);
		\draw [style=Very Thick Line] (48.center) to (52.center);
		\draw [style=Very Thick Line] (46.center) to (52.center);
		\draw [style=Very Thick Line] (46.center) to (140.center);
		\draw [style=Very Thick Line] (140.center) to (139.center);
		\draw [style=Very Thick Line] (139.center) to (138.center);
		\draw [style=Very Thick Line] (138.center) to (137.center);
		\draw [style=Very Thick Line] (137.center) to (136.center);
		\draw [style=Very Thick Line] (136.center) to (135.center);
		\draw [style=Very Thick Line] (135.center) to (84.center);
		\draw [style=Very Thick Line] (83.center) to (84.center);
		\draw [style=Very Thick Line] (83.center) to (82.center);
		\draw [style=Very Thick Line] (79.center) to (82.center);
		\draw [style=Very Thick Line] (79.center) to (78.center);
		\draw [style=Very Thick Line] (77.center) to (78.center);
		\draw [style=Very Thick Line] (77.center) to (76.center);
		\draw [style=Very Thick Line] (75.center) to (76.center);
		\draw [style=Very Thick Line] (75.center) to (102.center);
		\draw [style=Very Thick Line] (30.center) to (102.center);
		\draw [style=Very Thick Line] (101.center) to (20.center);
		\draw [style=Very Thick Line] (103.center) to (101.center);
		\draw [style=Very Thick Line] (99.center) to (103.center);
		\draw [style=Very Thick Line] (98.center) to (99.center);
		\draw [style=Very Thick Line] (96.center) to (98.center);
		\draw [style=Very Thick Line] (95.center) to (96.center);
		\draw [style=Very Thick Line] (94.center) to (95.center);
		\draw [style=Very Thick Line] (110.center) to (94.center);
		\draw [style=Very Thick Line] (110.center) to (151.center);
		\draw [style=Very Thick Line] (107.center) to (151.center);
		\draw [style=Very Thick Line] (107.center) to (105.center);
		\draw [style=Very Thick Line] (150.center) to (105.center);
		\draw [style=Very Thick Line] (150.center) to (18.center);
		\draw [style=Very Thick Line] (26.center) to (41.center);
		\draw [style=Very Thick Line] (42.center) to (41.center);
		\draw [style=Very Thick Line] (42.center) to (51.center);
		\draw [style=Very Thick Line] (143.center) to (51.center);
		\draw [style=Very Thick Line] (144.center) to (143.center);
		\draw [style=Very Thick Line] (145.center) to (144.center);
		\draw [style=Very Thick Line] (146.center) to (145.center);
		\draw [style=Very Thick Line] (147.center) to (146.center);
		\draw [style=Very Thick Line] (148.center) to (147.center);
		\draw [style=Very Thick Line] (149.center) to (148.center);
		\draw [style=Very Thick Line] (22.center) to (149.center);
		\draw [style=Very Thick Line] (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig1.tex <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, -10) {};
		\node [style=none] (2) at (-10, 10) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (10, 10) {};
		\node [style=none] (5) at (10, -10) {};
		\node [style=none] (6) at (-10, 11) {};
		\node [style=none] (7) at (-10.5, 10) {};
		\node [style=none] (8) at (0, -10.75) {};
		\node [style=none] (9) at (10, -11) {$\Lambda$};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-11, 0) {$t$};
		\node [style=none] (12) at (-11.25, 10) {};
		\node [style=none] (13) at (-12.25, 10) {$t=\beta$};
		\node [style=none] (14) at (-11.5, 11.25) {};
		\node [style=none] (15) at (-7, -10) {};
		\node [style=none] (16) at (-4, -10) {};
		\node [style=none] (17) at (-1, -10) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (19) at (5, -10) {};
		\node [style=none] (20) at (8, -10) {};
		\node [style=none] (21) at (-7, 10) {};
		\node [style=none] (22) at (-4, 10) {};
		\node [style=none] (23) at (-4, 10.75) {$2$};
		\node [style=none] (24) at (-1, 10) {};
		\node [style=none] (25) at (2, 10) {};
		\node [style=none] (26) at (2, 10) {};
		\node [style=none] (27) at (2, 10.5) {};
		\node [style=none] (28) at (2, 10.75) {$1$};
		\node [style=none] (29) at (5, 10) {};
		\node [style=none] (30) at (8, 10) {};
		\node [style=none] (31) at (8, 10.5) {};
		\node [style=none] (32) at (8, 10.75) {$3$};
		\node [style=none] (33) at (-7, -10.5) {};
		\node [style=none] (34) at (-7, -10.5) {};
		\node [style=none] (35) at (-4, -10.75) {$1$};
		\node [style=none] (36) at (2, -10.75) {$2$};
		\node [style=none] (37) at (8, -10.5) {};
		\node [style=none] (38) at (8, -10.75) {$3$};
		\node [style=none] (39) at (2, 9) {};
		\node [style=none] (40) at (2, 8) {};
		\node [style=none] (41) at (2, 7) {};
		\node [style=none] (42) at (1, 7) {};
		\node [style=none] (43) at (0, 7) {};
		\node [style=none] (44) at (0, 6.25) {};
		\node [style=none] (45) at (0, 5) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (-2, 5) {};
		\node [style=none] (48) at (-2, 4) {};
		\node [style=none] (49) at (-2, 3) {};
		\node [style=none] (50) at (-2, 2) {};
		\node [style=none] (51) at (1, 6) {};
		\node [style=none] (52) at (-1, 4) {};
		\node [style=none] (53) at (-3, 2) {};
		\node [style=none] (54) at (-3, 1) {};
		\node [style=none] (55) at (-3, 0) {};
		\node [style=none] (56) at (-3, -1) {};
		\node [style=none] (57) at (-2, -2) {};
		\node [style=none] (58) at (-2, -3) {};
		\node [style=none] (59) at (-2, -4) {};
		\node [style=none] (60) at (-1, -4) {};
		\node [style=none] (61) at (-1, -5) {};
		\node [style=none] (62) at (-1, -6) {};
		\node [style=none] (63) at (-2, -6) {};
		\node [style=none] (64) at (-2, -7) {};
		\node [style=none] (65) at (-3, -7) {};
		\node [style=none] (66) at (-3.25, -8) {};
		\node [style=none] (67) at (-3, -8) {};
		\node [style=none] (68) at (-4, -8) {};
		\node [style=none] (69) at (-4, -9) {};
		\node [style=none] (70) at (-4, -9.25) {};
		\node [style=none] (71) at (-2, -1) {};
		\node [style=none] (72) at (0, 6) {};
		\node [style=none] (73) at (8, 9) {};
		\node [style=none] (74) at (8, 8) {};
		\node [style=none] (75) at (7, 8) {};
		\node [style=none] (76) at (7, 7) {};
		\node [style=none] (77) at (6, 7) {};
		\node [style=none] (78) at (6, 6) {};
		\node [style=none] (79) at (5, 6) {};
		\node [style=none] (80) at (5, 5) {};
		\node [style=none] (81) at (5, 4) {};
		\node [style=none] (82) at (5, 3) {};
		\node [style=none] (83) at (4, 3) {};
		\node [style=none] (84) at (4, 2) {};
		\node [style=none] (85) at (4, 1) {};
		\node [style=none] (86) at (4, 0) {};
		\node [style=none] (87) at (3, 0) {};
		\node [style=none] (88) at (3, -1) {};
		\node [style=none] (89) at (4, -1) {};
		\node [style=none] (90) at (4, -2) {};
		\node [style=none] (91) at (4, -3) {};
		\node [style=none] (92) at (5, -3) {};
		\node [style=none] (93) at (5, -4) {};
		\node [style=none] (94) at (5, -5) {};
		\node [style=none] (95) at (5, -6) {};
		\node [style=none] (96) at (6, -6) {};
		\node [style=none] (97) at (6, -7) {};
		\node [style=none] (98) at (6, -8) {};
		\node [style=none] (99) at (7, -8) {};
		\node [style=none] (100) at (8, -8) {};
		\node [style=none] (101) at (8, -9) {};
		\node [style=none] (102) at (8, 8) {};
		\node [style=none] (103) at (7, -9) {};
		\node [style=none] (104) at (2, -9) {};
		\node [style=none] (105) at (3, -9) {};
		\node [style=none] (106) at (3, -8) {};
		\node [style=none] (107) at (3, -7) {};
		\node [style=none] (108) at (3.75, -7) {};
		\node [style=none] (109) at (4, -6) {};
		\node [style=none] (110) at (4, -5) {};
		\node [style=none] (111) at (4.75, -5) {};
		\node [style=none] (112) at (4.75, -4) {};
		\node [style=none] (113) at (6, -4) {};
		\node [style=none] (114) at (6, -3) {};
		\node [style=none] (115) at (7, -3) {};
		\node [style=none] (116) at (7, -2) {};
		\node [style=none] (117) at (7, -1) {};
		\node [style=none] (118) at (7, 0) {};
		\node [style=none] (119) at (7, 1) {};
		\node [style=none] (120) at (6, 1) {};
		\node [style=none] (121) at (6, 2) {};
		\node [style=none] (122) at (6, 3) {};
		\node [style=none] (123) at (5.25, 3) {};
		\node [style=none] (124) at (5.25, 4) {};
		\node [style=none] (125) at (5.25, 5) {};
		\node [style=none] (126) at (4, 5) {};
		\node [style=none] (127) at (4, 6) {};
		\node [style=none] (128) at (7.25, 4.25) {};
		\node [style=none] (129) at (6, -1) {};
		\node [style=none] (130) at (6, 0) {};
		\node [style=none] (131) at (5, 0) {};
		\node [style=none] (132) at (5, 1) {};
		\node [style=none] (133) at (4.25, 1) {};
		\node [style=none] (134) at (4.25, 2) {};
		\node [style=none] (135) at (3, 2) {};
		\node [style=none] (136) at (3, 3) {};
		\node [style=none] (137) at (2, 3) {};
		\node [style=none] (138) at (2, 4) {};
		\node [style=none] (139) at (1, 4) {};
		\node [style=none] (140) at (1, 5) {};
		\node [style=none] (141) at (0.25, 5) {};
		\node [style=none] (142) at (0.25, 6) {};
		\node [style=none] (143) at (-1, 6) {};
		\node [style=none] (144) at (-1, 7) {};
		\node [style=none] (145) at (-2, 7) {};
		\node [style=none] (146) at (-2, 8) {};
		\node [style=none] (147) at (-3, 8) {};
		\node [style=none] (148) at (-3, 9) {};
		\node [style=none] (149) at (-4, 9) {};
		\node [style=none] (150) at (2, -9) {};
		\node [style=none] (151) at (4, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Very Thick Line] (1.center) to (5.center);
		\draw [style=Very Thick Arrow1] (6.center) to (1.center);
		\draw [style=Very Thick Arrow1] (5.center) to (1.center);
		\draw [style=Dashed Line] (2.center) to (4.center);
		\draw [style=BDashed Line] (16.center) to (68.center);
		\draw [style=BDashed Line] (68.center) to (67.center);
		\draw [style=BDashed Line] (65.center) to (67.center);
		\draw [style=BDashed Line] (65.center) to (64.center);
		\draw [style=BDashed Line] (63.center) to (64.center);
		\draw [style=BDashed Line] (63.center) to (62.center);
		\draw [style=BDashed Line] (60.center) to (62.center);
		\draw [style=BDashed Line] (59.center) to (60.center);
		\draw [style=BDashed Line] (57.center) to (59.center);
		\draw [style=BDashed Line] (71.center) to (57.center);
		\draw [style=BDashed Line] (56.center) to (71.center);
		\draw [style=BDashed Line] (53.center) to (56.center);
		\draw [style=BDashed Line] (53.center) to (50.center);
		\draw [style=BDashed Line] (49.center) to (50.center);
		\draw [style=BDashed Line] (48.center) to (49.center);
		\draw [style=BDashed Line] (48.center) to (52.center);
		\draw [style=BDashed Line] (46.center) to (52.center);
		\draw [style=BDashed Line] (46.center) to (45.center);
		\draw [style=BDashed Line] (72.center) to (45.center);
		\draw [style=BDashed Line] (72.center) to (51.center);
		\draw [style=BDashed Line] (42.center) to (51.center);
		\draw [style=BDashed Line] (42.center) to (41.center);
		\draw [style=BDashed Line] (26.center) to (41.center);
		\draw [style=BDashed Line] (30.center) to (102.center);
		\draw [style=BDashed Line] (75.center) to (102.center);
		\draw [style=BDashed Line] (75.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (78.center);
		\draw [style=BDashed Line] (79.center) to (78.center);
		\draw [style=BDashed Line] (79.center) to (82.center);
		\draw [style=BDashed Line] (83.center) to (82.center);
		\draw [style=BDashed Line] (83.center) to (86.center);
		\draw [style=BDashed Line] (87.center) to (86.center);
		\draw [style=BDashed Line] (87.center) to (88.center);
		\draw [style=BDashed Line] (88.center) to (89.center);
		\draw [style=BDashed Line] (89.center) to (91.center);
		\draw [style=BDashed Line] (91.center) to (92.center);
		\draw [style=BDashed Line] (92.center) to (95.center);
		\draw [style=BDashed Line] (95.center) to (96.center);
		\draw [style=BDashed Line] (96.center) to (98.center);
		\draw [style=BDashed Line] (98.center) to (99.center);
		\draw [style=BDashed Line] (99.center) to (103.center);
		\draw [style=BDashed Line] (103.center) to (101.center);
		\draw [style=BDashed Line] (101.center) to (20.center);
		\draw [style=RDashed Line] (18.center) to (150.center);
		\draw [style=RDashed Line] (150.center) to (105.center);
		\draw [style=RDashed Line] (106.center) to (105.center);
		\draw [style=RDashed Line] (107.center) to (106.center);
		\draw [style=RDashed Line] (107.center) to (151.center);
		\draw [style=RDashed Line] (109.center) to (151.center);
		\draw [style=RDashed Line] (110.center) to (109.center);
		\draw [style=RDashed Line] (110.center) to (111.center);
		\draw [style=RDashed Line] (112.center) to (111.center);
		\draw [style=RDashed Line] (112.center) to (113.center);
		\draw [style=RDashed Line] (114.center) to (113.center);
		\draw [style=RDashed Line] (114.center) to (115.center);
		\draw [style=RDashed Line] (117.center) to (115.center);
		\draw [style=RDashed Line] (129.center) to (117.center);
		\draw [style=RDashed Line] (130.center) to (129.center);
		\draw [style=RDashed Line] (131.center) to (130.center);
		\draw [style=RDashed Line] (132.center) to (131.center);
		\draw [style=RDashed Line] (133.center) to (132.center);
		\draw [style=RDashed Line] (134.center) to (133.center);
		\draw [style=RDashed Line] (135.center) to (134.center);
		\draw [style=RDashed Line] (136.center) to (135.center);
		\draw [style=RDashed Line] (137.center) to (136.center);
		\draw [style=RDashed Line] (138.center) to (137.center);
		\draw [style=RDashed Line] (139.center) to (138.center);
		\draw [style=RDashed Line] (140.center) to (139.center);
		\draw [style=RDashed Line] (141.center) to (140.center);
		\draw [style=RDashed Line] (142.center) to (141.center);
		\draw [style=RDashed Line] (143.center) to (142.center);
		\draw [style=RDashed Line] (144.center) to (143.center);
		\draw [style=RDashed Line] (145.center) to (144.center);
		\draw [style=RDashed Line] (146.center) to (145.center);
		\draw [style=RDashed Line] (147.center) to (146.center);
		\draw [style=RDashed Line] (148.center) to (147.center);
		\draw [style=RDashed Line] (149.center) to (148.center);
		\draw [style=RDashed Line] (22.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig30.tex <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, -10) {};
		\node [style=none] (2) at (-10, 10) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (10, 10) {};
		\node [style=none] (5) at (10, -10) {};
		\node [style=none] (6) at (-10, 11) {};
		\node [style=none] (7) at (-10.5, 10) {};
		\node [style=none] (8) at (0, -10.75) {};
		\node [style=none] (9) at (10, -11.5) {$\Lambda$};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-11, 0) {$t$};
		\node [style=none] (12) at (-11.25, 10) {};
		\node [style=none] (13) at (-13, 10) {$t=\beta$};
		\node [style=none] (14) at (-11.5, 11.25) {};
		\node [style=none] (15) at (-7, -10) {};
		\node [style=none] (16) at (-4, -10) {};
		\node [style=none] (17) at (-1, -10) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (19) at (5, -10) {};
		\node [style=none] (20) at (8, -10) {};
		\node [style=none] (21) at (-7, 10) {};
		\node [style=none] (22) at (-4, 10) {};
		\node [style=none] (23) at (-4, 11) {$2$};
		\node [style=none] (24) at (-1, 10) {};
		\node [style=none] (25) at (2, 10) {};
		\node [style=none] (26) at (2, 10) {};
		\node [style=none] (27) at (2, 10.5) {};
		\node [style=none] (28) at (2, 11) {$1$};
		\node [style=none] (29) at (5, 10) {};
		\node [style=none] (30) at (8, 10) {};
		\node [style=none] (31) at (8, 10.5) {};
		\node [style=none] (32) at (8, 11) {$3$};
		\node [style=none] (33) at (-7, -10.5) {};
		\node [style=none] (34) at (-7, -10.5) {};
		\node [style=none] (35) at (-4, -11) {$1$};
		\node [style=none] (36) at (2, -11) {$2$};
		\node [style=none] (37) at (8, -10.5) {};
		\node [style=none] (38) at (8, -11) {$3$};
		\node [style=none] (39) at (-4, 9) {};
		\node [style=none] (40) at (-4, 8) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (-3, 7) {};
		\node [style=none] (43) at (-2, 7) {};
		\node [style=none] (44) at (-2, 6) {};
		\node [style=none] (45) at (-2, 5) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (-1, 4) {};
		\node [style=none] (48) at (0, 4) {};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (1, 3) {};
		\node [style=none] (51) at (1, 2) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (3, -2) {};
		\node [style=none] (60) at (2, -2) {};
		\node [style=none] (61) at (2, -3) {};
		\node [style=none] (62) at (1, -3) {};
		\node [style=none] (63) at (1, -4) {};
		\node [style=none] (64) at (0, -4) {};
		\node [style=none] (65) at (0, -5) {};
		\node [style=none] (66) at (-1, -5) {};
		\node [style=none] (67) at (-1, -6) {};
		\node [style=none] (68) at (-1, -7) {};
		\node [style=none] (69) at (-2, -7) {};
		\node [style=none] (70) at (-2, -8) {};
		\node [style=none] (71) at (-3, -8) {};
		\node [style=none] (72) at (-3, -9) {};
		\node [style=none] (73) at (-4, -9) {};
		\node [style=none] (74) at (2, 9) {};
		\node [style=none] (75) at (1, 9) {};
		\node [style=none] (76) at (1, 8) {};
		\node [style=none] (77) at (0, 8) {};
		\node [style=none] (78) at (0, 7) {};
		\node [style=none] (79) at (-0.25, 6) {};
		\node [style=none] (80) at (-0.75, 6) {};
		\node [style=none] (81) at (-0.75, 4.25) {};
		\node [style=none] (82) at (-2, 4.25) {};
		\node [style=none] (83) at (-2, 3) {};
		\node [style=none] (84) at (-3, 3) {};
		\node [style=none] (85) at (-3, 2) {};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, 1) {};
		\node [style=none] (88) at (-5, 1) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=none] (90) at (-5, -1) {};
		\node [style=none] (91) at (-4, -1) {};
		\node [style=none] (92) at (-4, -2) {};
		\node [style=none] (93) at (-3, -2) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (-2, -4) {};
		\node [style=none] (97) at (-1, -4) {};
		\node [style=none] (98) at (-1, -4.75) {};
		\node [style=none] (99) at (0.25, -4.75) {};
		\node [style=none] (100) at (0.25, -6) {};
		\node [style=none] (101) at (1, -6) {};
		\node [style=none] (102) at (1, -7) {};
		\node [style=none] (103) at (2, -7) {};
		\node [style=none] (104) at (2, -9) {};
		\node [style=none] (105) at (2, -8) {};
		\node [style=none] (106) at (8, 9) {};
		\node [style=none] (107) at (7, 8) {};
		\node [style=none] (108) at (7, 7) {};
		\node [style=none] (109) at (6, 7) {};
		\node [style=none] (110) at (6, 6) {};
		\node [style=none] (111) at (5, 6) {};
		\node [style=none] (112) at (5, 5) {};
		\node [style=none] (113) at (5, 4) {};
		\node [style=none] (114) at (6, 4) {};
		\node [style=none] (115) at (6, 3) {};
		\node [style=none] (116) at (7, 3) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (8, 2) {};
		\node [style=none] (119) at (8, 1) {};
		\node [style=none] (120) at (9, 1) {};
		\node [style=none] (121) at (9, 0.25) {};
		\node [style=none] (122) at (10, -2) {};
		\node [style=none] (123) at (9, -2) {};
		\node [style=none] (124) at (9, -3) {};
		\node [style=none] (125) at (8, -3) {};
		\node [style=none] (126) at (8, -4) {};
		\node [style=none] (127) at (7, -4) {};
		\node [style=none] (128) at (7, -5) {};
		\node [style=none] (129) at (6, -5) {};
		\node [style=none] (130) at (6, -6) {};
		\node [style=none] (131) at (5, -6) {};
		\node [style=none] (132) at (5, -7) {};
		\node [style=none] (133) at (6, -7) {};
		\node [style=none] (134) at (6, -8) {};
		\node [style=none] (135) at (7, -8) {};
		\node [style=none] (136) at (7, -9) {};
		\node [style=none] (137) at (8, -9) {};
		\node [style=none] (138) at (4.5, -5.25) {};
		\node [style=none] (139) at (8, 8) {};
		\node [style=none] (140) at (9, 0) {};
		\node [style=none] (141) at (0, 6) {};
		\node [style=none] (142) at (-1, 6) {};
		\node [style=none] (143) at (3, 0) {};
		\node [style=none] (144) at (0, -4.75) {};
		\node [style=none] (145) at (-1, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Very Thick Line] (1.center) to (5.center);
		\draw [style=Very Thick Arrow1] (6.center) to (1.center);
		\draw [style=Very Thick Arrow1] (5.center) to (1.center);
		\draw [style=Dashed Line] (2.center) to (4.center);
		\draw [style=BDashed Line] (30.center) to (106.center);
		\draw [style=BDashed Line] (106.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (113.center);
		\draw [style=BDashed Line] (113.center) to (114.center);
		\draw [style=BDashed Line] (114.center) to (115.center);
		\draw [style=BDashed Line] (115.center) to (116.center);
		\draw [style=BDashed Line] (116.center) to (117.center);
		\draw [style=BDashed Line] (117.center) to (118.center);
		\draw [style=BDashed Line] (118.center) to (119.center);
		\draw [style=BDashed Line] (119.center) to (120.center);
		\draw [style=BDashed Line] (120.center) to (140.center);
		\draw [style=BDashed Line] (140.center) to (3.center);
		\draw [style=BDashed Line] (3.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (132.center);
		\draw [style=BDashed Line] (132.center) to (133.center);
		\draw [style=BDashed Line] (133.center) to (134.center);
		\draw [style=BDashed Line] (134.center) to (135.center);
		\draw [style=BDashed Line] (135.center) to (136.center);
		\draw [style=BDashed Line] (136.center) to (137.center);
		\draw [style=BDashed Line] (137.center) to (20.center);
		\draw [style=BDashed Line] (26.center) to (74.center);
		\draw [style=BDashed Line] (75.center) to (74.center);
		\draw [style=BDashed Line] (75.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (78.center);
		\draw [style=BDashed Line] (78.center) to (141.center);
		\draw [style=BDashed Line] (80.center) to (141.center);
		\draw [style=BDashed Line] (80.center) to (81.center);
		\draw [style=BDashed Line] (82.center) to (81.center);
		\draw [style=BDashed Line] (82.center) to (83.center);
		\draw [style=BDashed Line] (84.center) to (83.center);
		\draw [style=BDashed Line] (84.center) to (85.center);
		\draw [style=BDashed Line] (86.center) to (87.center);
		\draw [style=BDashed Line] (88.center) to (87.center);
		\draw [style=BDashed Line] (88.center) to (90.center);
		\draw [style=BDashed Line] (90.center) to (91.center);
		\draw [style=BDashed Line] (91.center) to (92.center);
		\draw [style=BDashed Line] (92.center) to (93.center);
		\draw [style=BDashed Line] (93.center) to (94.center);
		\draw [style=BDashed Line] (94.center) to (95.center);
		\draw [style=BDashed Line] (95.center) to (96.center);
		\draw [style=BDashed Line] (96.center) to (97.center);
		\draw [style=BDashed Line] (97.center) to (98.center);
		\draw [style=BDashed Line] (98.center) to (99.center);
		\draw [style=BDashed Line] (99.center) to (100.center);
		\draw [style=BDashed Line] (100.center) to (101.center);
		\draw [style=BDashed Line] (101.center) to (102.center);
		\draw [style=BDashed Line] (102.center) to (103.center);
		\draw [style=BDashed Line] (103.center) to (18.center);
		\draw [style=RDashed Line] (22.center) to (40.center);
		\draw [style=RDashed Line] (40.center) to (41.center);
		\draw [style=RDashed Line] (41.center) to (42.center);
		\draw [style=RDashed Line] (42.center) to (43.center);
		\draw [style=RDashed Line] (43.center) to (44.center);
		\draw [style=RDashed Line] (44.center) to (142.center);
		\draw [style=RDashed Line] (142.center) to (47.center);
		\draw [style=RDashed Line] (47.center) to (48.center);
		\draw [style=RDashed Line] (48.center) to (49.center);
		\draw [style=RDashed Line] (49.center) to (50.center);
		\draw [style=RDashed Line] (50.center) to (51.center);
		\draw [style=RDashed Line] (51.center) to (52.center);
		\draw [style=RDashed Line] (52.center) to (53.center);
		\draw [style=RDashed Line] (53.center) to (54.center);
		\draw [style=RDashed Line] (54.center) to (143.center);
		\draw [style=RDashed Line] (143.center) to (55.center);
		\draw [style=RDashed Line] (55.center) to (56.center);
		\draw [style=RDashed Line] (58.center) to (56.center);
		\draw [style=RDashed Line] (58.center) to (59.center);
		\draw [style=RDashed Line] (60.center) to (59.center);
		\draw [style=RDashed Line] (60.center) to (61.center);
		\draw [style=RDashed Line] (62.center) to (61.center);
		\draw [style=RDashed Line] (62.center) to (63.center);
		\draw [style=RDashed Line] (64.center) to (63.center);
		\draw [style=RDashed Line] (64.center) to (65.center);
		\draw [style=RDashed Line] (66.center) to (65.center);
		\draw [style=RDashed Line] (66.center) to (67.center);
		\draw [style=RDashed Line] (67.center) to (68.center);
		\draw [style=RDashed Line] (69.center) to (68.center);
		\draw [style=RDashed Line] (69.center) to (70.center);
		\draw [style=RDashed Line] (71.center) to (70.center);
		\draw [style=RDashed Line] (71.center) to (72.center);
		\draw [style=RDashed Line] (73.center) to (72.center);
		\draw [style=RDashed Line] (73.center) to (16.center);
		\draw [style=BDashed Line] (86.center) to (85.center);
		\draw [style=Very Thick Line] (18.center) to (103.center);
		\draw [style=Very Thick Line] (102.center) to (103.center);
		\draw [style=Very Thick Line] (103.center) to (102.center);
		\draw [style=Very Thick Line] (102.center) to (101.center);
		\draw [style=Very Thick Line] (101.center) to (100.center);
		\draw [style=Very Thick Line] (100.center) to (101.center);
		\draw [style=Very Thick Line] (99.center) to (100.center);
		\draw [style=Very Thick Line] (99.center) to (144.center);
		\draw [style=Very Thick Line] (144.center) to (65.center);
		\draw [style=Very Thick Line] (66.center) to (65.center);
		\draw [style=Very Thick Line] (66.center) to (68.center);
		\draw [style=Very Thick Line] (69.center) to (68.center);
		\draw [style=Very Thick Line] (69.center) to (70.center);
		\draw [style=Very Thick Line] (71.center) to (70.center);
		\draw [style=Very Thick Line] (71.center) to (72.center);
		\draw [style=Very Thick Line] (73.center) to (72.center);
		\draw [style=Very Thick Line] (73.center) to (16.center);
		\draw [style=Very Thick Line] (26.center) to (74.center);
		\draw [style=Very Thick Line] (75.center) to (74.center);
		\draw [style=Very Thick Line] (75.center) to (76.center);
		\draw [style=Very Thick Line] (77.center) to (76.center);
		\draw [style=Very Thick Line] (77.center) to (141.center);
		\draw [style=Very Thick Line] (80.center) to (141.center);
		\draw [style=Very Thick Line] (80.center) to (81.center);
		\draw [style=Very Thick Line] (145.center) to (81.center);
		\draw [style=Very Thick Line] (142.center) to (145.center);
		\draw [style=Very Thick Line] (44.center) to (142.center);
		\draw [style=Very Thick Line] (43.center) to (44.center);
		\draw [style=Very Thick Line] (42.center) to (43.center);
		\draw [style=Very Thick Line] (41.center) to (42.center);
		\draw [style=Very Thick Line] (40.center) to (41.center);
		\draw [style=Very Thick Line] (22.center) to (40.center);
		\draw [style=GVery Thick Line] (30.center) to (139.center);
		\draw [style=GVery Thick Line] (107.center) to (139.center);
		\draw [style=GVery Thick Line] (107.center) to (108.center);
		\draw [style=GVery Thick Line] (109.center) to (108.center);
		\draw [style=GVery Thick Line] (109.center) to (110.center);
		\draw [style=GVery Thick Line] (111.center) to (110.center);
		\draw [style=GVery Thick Line] (111.center) to (113.center);
		\draw [style=GVery Thick Line] (113.center) to (114.center);
		\draw [style=GVery Thick Line] (114.center) to (115.center);
		\draw [style=GVery Thick Line] (115.center) to (116.center);
		\draw [style=GVery Thick Line] (116.center) to (117.center);
		\draw [style=GVery Thick Line] (117.center) to (118.center);
		\draw [style=GVery Thick Line] (118.center) to (119.center);
		\draw [style=GVery Thick Line] (119.center) to (120.center);
		\draw [style=GVery Thick Line] (120.center) to (140.center);
		\draw [style=GVery Thick Line] (140.center) to (3.center);
		\draw [style=GVery Thick Line] (3.center) to (122.center);
		\draw [style=GVery Thick Line] (123.center) to (122.center);
		\draw [style=GVery Thick Line] (123.center) to (124.center);
		\draw [style=GVery Thick Line] (125.center) to (124.center);
		\draw [style=GVery Thick Line] (125.center) to (126.center);
		\draw [style=GVery Thick Line] (127.center) to (126.center);
		\draw [style=GVery Thick Line] (127.center) to (128.center);
		\draw [style=GVery Thick Line] (129.center) to (128.center);
		\draw [style=GVery Thick Line] (129.center) to (130.center);
		\draw [style=GVery Thick Line] (131.center) to (130.center);
		\draw [style=GVery Thick Line] (131.center) to (132.center);
		\draw [style=GVery Thick Line] (132.center) to (133.center);
		\draw [style=GVery Thick Line] (133.center) to (134.center);
		\draw [style=GVery Thick Line] (134.center) to (135.center);
		\draw [style=GVery Thick Line] (135.center) to (136.center);
		\draw [style=GVery Thick Line] (136.center) to (137.center);
		\draw [style=GVery Thick Line] (137.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig4.tex <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, -10) {};
		\node [style=none] (2) at (-10, 10) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (10, 10) {};
		\node [style=none] (5) at (10, -10) {};
		\node [style=none] (6) at (-10, 11) {};
		\node [style=none] (7) at (-10.5, 10) {};
		\node [style=none] (8) at (0, -10.75) {};
		\node [style=none] (9) at (10, -11.5) {$\Lambda$};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-11, 0) {$t$};
		\node [style=none] (12) at (-11.25, 10) {};
		\node [style=none] (13) at (-13, 10) {$t=\beta$};
		\node [style=none] (14) at (-11.5, 11.25) {};
		\node [style=none] (15) at (-7, -10) {};
		\node [style=none] (16) at (-4, -10) {};
		\node [style=none] (17) at (-1, -10) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (19) at (5, -10) {};
		\node [style=none] (20) at (8, -10) {};
		\node [style=none] (21) at (-7, 10) {};
		\node [style=none] (22) at (-4, 10) {};
		\node [style=none] (23) at (-4, 11) {$2$};
		\node [style=none] (24) at (-1, 10) {};
		\node [style=none] (25) at (2, 10) {};
		\node [style=none] (26) at (2, 10) {};
		\node [style=none] (27) at (2, 10.5) {};
		\node [style=none] (28) at (2, 11) {$1$};
		\node [style=none] (29) at (5, 10) {};
		\node [style=none] (30) at (8, 10) {};
		\node [style=none] (31) at (8, 10.5) {};
		\node [style=none] (32) at (8, 11) {$3$};
		\node [style=none] (33) at (-7, -10.5) {};
		\node [style=none] (34) at (-7, -10.5) {};
		\node [style=none] (35) at (-4, -11) {$1$};
		\node [style=none] (36) at (2, -11) {$2$};
		\node [style=none] (37) at (8, -10.5) {};
		\node [style=none] (38) at (8, -11) {$3$};
		\node [style=none] (39) at (-4, 9) {};
		\node [style=none] (40) at (-4, 8) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (-3, 7) {};
		\node [style=none] (43) at (-2, 7) {};
		\node [style=none] (44) at (-2, 6) {};
		\node [style=none] (45) at (-2, 5) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (-1, 4) {};
		\node [style=none] (48) at (0, 4) {};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (1, 3) {};
		\node [style=none] (51) at (1, 2) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (3, -2) {};
		\node [style=none] (60) at (2, -2) {};
		\node [style=none] (61) at (2, -3) {};
		\node [style=none] (62) at (1, -3) {};
		\node [style=none] (63) at (1, -4) {};
		\node [style=none] (64) at (0, -4) {};
		\node [style=none] (65) at (0, -5) {};
		\node [style=none] (66) at (-1, -5) {};
		\node [style=none] (67) at (-1, -6) {};
		\node [style=none] (68) at (-1, -7) {};
		\node [style=none] (69) at (-2, -7) {};
		\node [style=none] (70) at (-2, -8) {};
		\node [style=none] (71) at (-3, -8) {};
		\node [style=none] (72) at (-3, -9) {};
		\node [style=none] (73) at (-4, -9) {};
		\node [style=none] (74) at (2, 9) {};
		\node [style=none] (75) at (1, 9) {};
		\node [style=none] (76) at (1, 8) {};
		\node [style=none] (77) at (0, 8) {};
		\node [style=none] (78) at (0, 7) {};
		\node [style=none] (80) at (-0.75, 6) {};
		\node [style=none] (81) at (-0.75, 4.25) {};
		\node [style=none] (82) at (-2, 4.25) {};
		\node [style=none] (83) at (-2, 3) {};
		\node [style=none] (84) at (-3, 3) {};
		\node [style=none] (85) at (-3, 2) {};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, 1) {};
		\node [style=none] (88) at (-5, 1) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=none] (90) at (-5, -1) {};
		\node [style=none] (91) at (-4, -1) {};
		\node [style=none] (92) at (-4, -2) {};
		\node [style=none] (93) at (-3, -2) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (-2, -4) {};
		\node [style=none] (97) at (-1, -4) {};
		\node [style=none] (98) at (-1, -4.75) {};
		\node [style=none] (99) at (0.25, -4.75) {};
		\node [style=none] (100) at (0.25, -6) {};
		\node [style=none] (101) at (1, -6) {};
		\node [style=none] (102) at (1, -7) {};
		\node [style=none] (103) at (2, -7) {};
		\node [style=none] (104) at (2, -9) {};
		\node [style=none] (105) at (2, -8) {};
		\node [style=none] (106) at (8, 9) {};
		\node [style=none] (107) at (7, 8) {};
		\node [style=none] (108) at (7, 7) {};
		\node [style=none] (109) at (6, 7) {};
		\node [style=none] (110) at (6, 6) {};
		\node [style=none] (111) at (5, 6) {};
		\node [style=none] (112) at (5, 5) {};
		\node [style=none] (113) at (5, 4) {};
		\node [style=none] (114) at (6, 4) {};
		\node [style=none] (115) at (6, 3) {};
		\node [style=none] (116) at (7, 3) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (8, 2) {};
		\node [style=none] (119) at (8, 1) {};
		\node [style=none] (120) at (9, 1) {};
		\node [style=none] (121) at (9, 0.25) {};
		\node [style=none] (122) at (10, -2) {};
		\node [style=none] (123) at (9, -2) {};
		\node [style=none] (124) at (9, -3) {};
		\node [style=none] (125) at (8, -3) {};
		\node [style=none] (126) at (8, -4) {};
		\node [style=none] (127) at (7, -4) {};
		\node [style=none] (128) at (7, -5) {};
		\node [style=none] (129) at (6, -5) {};
		\node [style=none] (130) at (6, -6) {};
		\node [style=none] (131) at (5, -6) {};
		\node [style=none] (132) at (5, -7) {};
		\node [style=none] (133) at (6, -7) {};
		\node [style=none] (134) at (6, -8) {};
		\node [style=none] (135) at (7, -8) {};
		\node [style=none] (136) at (7, -9) {};
		\node [style=none] (137) at (8, -9) {};
		\node [style=none] (138) at (4.5, -5.25) {};
		\node [style=none] (139) at (8, 8) {};
		\node [style=none] (140) at (9, 0) {};
		\node [style=none] (141) at (0, 6) {};
		\node [style=none] (142) at (-1, 6) {};
		\node [style=none] (143) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Very Thick Line] (1.center) to (5.center);
		\draw [style=Very Thick Arrow1] (6.center) to (1.center);
		\draw [style=Very Thick Arrow1] (5.center) to (1.center);
		\draw [style=Dashed Line] (2.center) to (4.center);
		\draw [style=BDashed Line] (30.center) to (106.center);
		\draw [style=BDashed Line] (106.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (113.center);
		\draw [style=BDashed Line] (113.center) to (114.center);
		\draw [style=BDashed Line] (114.center) to (115.center);
		\draw [style=BDashed Line] (115.center) to (116.center);
		\draw [style=BDashed Line] (116.center) to (117.center);
		\draw [style=BDashed Line] (117.center) to (118.center);
		\draw [style=BDashed Line] (118.center) to (119.center);
		\draw [style=BDashed Line] (119.center) to (120.center);
		\draw [style=BDashed Line] (120.center) to (140.center);
		\draw [style=BDashed Line] (140.center) to (3.center);
		\draw [style=BDashed Line] (3.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (132.center);
		\draw [style=BDashed Line] (132.center) to (133.center);
		\draw [style=BDashed Line] (133.center) to (134.center);
		\draw [style=BDashed Line] (134.center) to (135.center);
		\draw [style=BDashed Line] (135.center) to (136.center);
		\draw [style=BDashed Line] (136.center) to (137.center);
		\draw [style=BDashed Line] (137.center) to (20.center);
		\draw [style=RDashed Line] (26.center) to (74.center);
		\draw [style=RDashed Line] (75.center) to (74.center);
		\draw [style=RDashed Line] (75.center) to (76.center);
		\draw [style=RDashed Line] (77.center) to (76.center);
		\draw [style=RDashed Line] (77.center) to (141.center);
		\draw [style=RDashed Line] (80.center) to (141.center);
		\draw [style=RDashed Line] (80.center) to (81.center);
		\draw [style=RDashed Line] (82.center) to (81.center);
		\draw [style=RDashed Line] (82.center) to (83.center);
		\draw [style=RDashed Line] (84.center) to (83.center);
		\draw [style=RDashed Line] (84.center) to (85.center);
		\draw [style=RDashed Line] (86.center) to (85.center);
		\draw [style=RDashed Line] (86.center) to (87.center);
		\draw [style=RDashed Line] (88.center) to (87.center);
		\draw [style=RDashed Line] (88.center) to (90.center);
		\draw [style=RDashed Line] (90.center) to (91.center);
		\draw [style=RDashed Line] (91.center) to (92.center);
		\draw [style=RDashed Line] (92.center) to (93.center);
		\draw [style=RDashed Line] (93.center) to (94.center);
		\draw [style=RDashed Line] (94.center) to (95.center);
		\draw [style=RDashed Line] (95.center) to (96.center);
		\draw [style=RDashed Line] (96.center) to (97.center);
		\draw [style=RDashed Line] (97.center) to (98.center);
		\draw [style=RDashed Line] (98.center) to (99.center);
		\draw [style=RDashed Line] (99.center) to (100.center);
		\draw [style=RDashed Line] (100.center) to (101.center);
		\draw [style=RDashed Line] (101.center) to (102.center);
		\draw [style=RDashed Line] (102.center) to (103.center);
		\draw [style=RDashed Line] (103.center) to (18.center);
		\draw [style=BDashed Line] (22.center) to (40.center);
		\draw [style=BDashed Line] (40.center) to (41.center);
		\draw [style=BDashed Line] (41.center) to (42.center);
		\draw [style=BDashed Line] (42.center) to (43.center);
		\draw [style=BDashed Line] (43.center) to (44.center);
		\draw [style=BDashed Line] (44.center) to (142.center);
		\draw [style=BDashed Line] (142.center) to (47.center);
		\draw [style=BDashed Line] (47.center) to (48.center);
		\draw [style=BDashed Line] (48.center) to (49.center);
		\draw [style=BDashed Line] (49.center) to (50.center);
		\draw [style=BDashed Line] (50.center) to (51.center);
		\draw [style=BDashed Line] (51.center) to (52.center);
		\draw [style=BDashed Line] (52.center) to (53.center);
		\draw [style=BDashed Line] (53.center) to (54.center);
		\draw [style=BDashed Line] (54.center) to (143.center);
		\draw [style=BDashed Line] (143.center) to (55.center);
		\draw [style=BDashed Line] (55.center) to (56.center);
		\draw [style=BDashed Line] (58.center) to (56.center);
		\draw [style=BDashed Line] (58.center) to (59.center);
		\draw [style=BDashed Line] (60.center) to (59.center);
		\draw [style=BDashed Line] (60.center) to (61.center);
		\draw [style=BDashed Line] (62.center) to (61.center);
		\draw [style=BDashed Line] (62.center) to (63.center);
		\draw [style=BDashed Line] (64.center) to (63.center);
		\draw [style=BDashed Line] (64.center) to (65.center);
		\draw [style=BDashed Line] (66.center) to (65.center);
		\draw [style=BDashed Line] (66.center) to (68.center);
		\draw [style=BDashed Line] (69.center) to (68.center);
		\draw [style=BDashed Line] (69.center) to (70.center);
		\draw [style=BDashed Line] (71.center) to (70.center);
		\draw [style=BDashed Line] (71.center) to (72.center);
		\draw [style=BDashed Line] (73.center) to (72.center);
		\draw [style=BDashed Line] (73.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig5.tex <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, -10) {};
		\node [style=none] (2) at (-10, 10) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (10, 10) {};
		\node [style=none] (5) at (10, -10) {};
		\node [style=none] (6) at (-10, 11) {};
		\node [style=none] (7) at (-10.5, 10) {};
		\node [style=none] (8) at (0, -10.75) {};
		\node [style=none] (9) at (10, -11.5) {$\Lambda$};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-11, 0) {$t$};
		\node [style=none] (12) at (-11.25, 10) {};
		\node [style=none] (13) at (-13, 10) {$t=\beta$};
		\node [style=none] (14) at (-11.5, 11.25) {};
		\node [style=none] (15) at (-7, -10) {};
		\node [style=none] (16) at (-4, -10) {};
		\node [style=none] (17) at (-1, -10) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (19) at (5, -10) {};
		\node [style=none] (20) at (8, -10) {};
		\node [style=none] (21) at (-7, 10) {};
		\node [style=none] (22) at (-4, 10) {};
		\node [style=none] (23) at (-4, 11) {$2$};
		\node [style=none] (24) at (-1, 10) {};
		\node [style=none] (25) at (2, 10) {};
		\node [style=none] (26) at (2, 10) {};
		\node [style=none] (27) at (2, 10.5) {};
		\node [style=none] (28) at (2, 11) {$1$};
		\node [style=none] (29) at (5, 10) {};
		\node [style=none] (30) at (8, 10) {};
		\node [style=none] (31) at (8, 10.5) {};
		\node [style=none] (32) at (8, 11) {$3$};
		\node [style=none] (33) at (-7, -10.5) {};
		\node [style=none] (34) at (-7, -10.5) {};
		\node [style=none] (35) at (-4, -11) {$1$};
		\node [style=none] (36) at (2, -11) {$2$};
		\node [style=none] (37) at (8, -10.5) {};
		\node [style=none] (38) at (8, -11) {$3$};
		\node [style=none] (39) at (-4, 9) {};
		\node [style=none] (40) at (-4, 8) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (-3, 7) {};
		\node [style=none] (43) at (-2, 7) {};
		\node [style=none] (44) at (-2, 6) {};
		\node [style=none] (45) at (-2, 5) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (-1, 4) {};
		\node [style=none] (48) at (0, 4) {};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (1, 3) {};
		\node [style=none] (51) at (1, 2) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (3, -2) {};
		\node [style=none] (60) at (2, -2) {};
		\node [style=none] (61) at (2, -3) {};
		\node [style=none] (62) at (1, -3) {};
		\node [style=none] (63) at (1, -4) {};
		\node [style=none] (64) at (0, -4) {};
		\node [style=none] (65) at (0, -5) {};
		\node [style=none] (66) at (-1, -5) {};
		\node [style=none] (67) at (-1, -6) {};
		\node [style=none] (68) at (-1, -7) {};
		\node [style=none] (69) at (-2, -7) {};
		\node [style=none] (70) at (-2, -8) {};
		\node [style=none] (71) at (-3, -8) {};
		\node [style=none] (72) at (-3, -9) {};
		\node [style=none] (73) at (-4, -9) {};
		\node [style=none] (74) at (2, 9) {};
		\node [style=none] (75) at (1, 9) {};
		\node [style=none] (76) at (1, 8) {};
		\node [style=none] (77) at (0, 8) {};
		\node [style=none] (78) at (0, 7) {};
		\node [style=none] (79) at (-0.25, 6) {};
		\node [style=none] (80) at (-0.75, 6) {};
		\node [style=none] (81) at (-0.75, 4.25) {};
		\node [style=none] (82) at (-2, 4.25) {};
		\node [style=none] (83) at (-2, 3) {};
		\node [style=none] (84) at (-3, 3) {};
		\node [style=none] (85) at (-3, 2) {};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, 1) {};
		\node [style=none] (88) at (-5, 1) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=none] (90) at (-5, -1) {};
		\node [style=none] (91) at (-4, -1) {};
		\node [style=none] (92) at (-4, -2) {};
		\node [style=none] (93) at (-3, -2) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (-2, -4) {};
		\node [style=none] (97) at (-1, -4) {};
		\node [style=none] (98) at (-1, -4.75) {};
		\node [style=none] (99) at (0.25, -4.75) {};
		\node [style=none] (100) at (0.25, -6) {};
		\node [style=none] (101) at (1, -6) {};
		\node [style=none] (102) at (1, -7) {};
		\node [style=none] (103) at (2, -7) {};
		\node [style=none] (104) at (2, -9) {};
		\node [style=none] (105) at (2, -8) {};
		\node [style=none] (106) at (8, 9) {};
		\node [style=none] (107) at (7, 8) {};
		\node [style=none] (108) at (7, 7) {};
		\node [style=none] (109) at (6, 7) {};
		\node [style=none] (110) at (6, 6) {};
		\node [style=none] (111) at (5, 6) {};
		\node [style=none] (112) at (5, 5) {};
		\node [style=none] (113) at (5, 4) {};
		\node [style=none] (114) at (6, 4) {};
		\node [style=none] (115) at (6, 3) {};
		\node [style=none] (116) at (7, 3) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (8, 2) {};
		\node [style=none] (119) at (8, 1) {};
		\node [style=none] (120) at (9, 1) {};
		\node [style=none] (121) at (9, 0.25) {};
		\node [style=none] (122) at (10, -2) {};
		\node [style=none] (123) at (9, -2) {};
		\node [style=none] (124) at (9, -3) {};
		\node [style=none] (125) at (8, -3) {};
		\node [style=none] (126) at (8, -4) {};
		\node [style=none] (127) at (7, -4) {};
		\node [style=none] (128) at (7, -5) {};
		\node [style=none] (129) at (6, -5) {};
		\node [style=none] (130) at (6, -6) {};
		\node [style=none] (131) at (5, -6) {};
		\node [style=none] (132) at (5, -7) {};
		\node [style=none] (133) at (6, -7) {};
		\node [style=none] (134) at (6, -8) {};
		\node [style=none] (135) at (7, -8) {};
		\node [style=none] (136) at (7, -9) {};
		\node [style=none] (137) at (8, -9) {};
		\node [style=none] (138) at (4.5, -5.25) {};
		\node [style=none] (139) at (8, 8) {};
		\node [style=none] (140) at (9, 0) {};
		\node [style=none] (141) at (0, 6) {};
		\node [style=none] (142) at (-1, 6) {};
		\node [style=none] (143) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Very Thick Line] (1.center) to (5.center);
		\draw [style=Very Thick Arrow1] (6.center) to (1.center);
		\draw [style=Very Thick Arrow1] (5.center) to (1.center);
		\draw [style=Dashed Line] (2.center) to (4.center);
		\draw [style=BDashed Line] (30.center) to (106.center);
		\draw [style=BDashed Line] (106.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (113.center);
		\draw [style=BDashed Line] (113.center) to (114.center);
		\draw [style=BDashed Line] (114.center) to (115.center);
		\draw [style=BDashed Line] (115.center) to (116.center);
		\draw [style=BDashed Line] (116.center) to (117.center);
		\draw [style=BDashed Line] (117.center) to (118.center);
		\draw [style=BDashed Line] (118.center) to (119.center);
		\draw [style=BDashed Line] (119.center) to (120.center);
		\draw [style=BDashed Line] (120.center) to (140.center);
		\draw [style=BDashed Line] (140.center) to (3.center);
		\draw [style=BDashed Line] (3.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (132.center);
		\draw [style=BDashed Line] (132.center) to (133.center);
		\draw [style=BDashed Line] (133.center) to (134.center);
		\draw [style=BDashed Line] (134.center) to (135.center);
		\draw [style=BDashed Line] (135.center) to (136.center);
		\draw [style=BDashed Line] (136.center) to (137.center);
		\draw [style=BDashed Line] (137.center) to (20.center);
		\draw [style=BDashed Line] (26.center) to (74.center);
		\draw [style=BDashed Line] (75.center) to (74.center);
		\draw [style=BDashed Line] (75.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (76.center);
		\draw [style=BDashed Line] (77.center) to (78.center);
		\draw [style=BDashed Line] (78.center) to (141.center);
		\draw [style=BDashed Line] (80.center) to (141.center);
		\draw [style=BDashed Line] (80.center) to (81.center);
		\draw [style=BDashed Line] (82.center) to (81.center);
		\draw [style=BDashed Line] (82.center) to (83.center);
		\draw [style=BDashed Line] (84.center) to (83.center);
		\draw [style=BDashed Line] (84.center) to (85.center);
		\draw [style=BDashed Line] (86.center) to (87.center);
		\draw [style=BDashed Line] (88.center) to (87.center);
		\draw [style=BDashed Line] (88.center) to (90.center);
		\draw [style=BDashed Line] (90.center) to (91.center);
		\draw [style=BDashed Line] (91.center) to (92.center);
		\draw [style=BDashed Line] (92.center) to (93.center);
		\draw [style=BDashed Line] (93.center) to (94.center);
		\draw [style=BDashed Line] (94.center) to (95.center);
		\draw [style=BDashed Line] (95.center) to (96.center);
		\draw [style=BDashed Line] (96.center) to (97.center);
		\draw [style=BDashed Line] (97.center) to (98.center);
		\draw [style=BDashed Line] (98.center) to (99.center);
		\draw [style=BDashed Line] (99.center) to (100.center);
		\draw [style=BDashed Line] (100.center) to (101.center);
		\draw [style=BDashed Line] (101.center) to (102.center);
		\draw [style=BDashed Line] (102.center) to (103.center);
		\draw [style=BDashed Line] (103.center) to (18.center);
		\draw [style=RDashed Line] (22.center) to (40.center);
		\draw [style=RDashed Line] (40.center) to (41.center);
		\draw [style=RDashed Line] (41.center) to (42.center);
		\draw [style=RDashed Line] (42.center) to (43.center);
		\draw [style=RDashed Line] (43.center) to (44.center);
		\draw [style=RDashed Line] (44.center) to (142.center);
		\draw [style=RDashed Line] (142.center) to (47.center);
		\draw [style=RDashed Line] (47.center) to (48.center);
		\draw [style=RDashed Line] (48.center) to (49.center);
		\draw [style=RDashed Line] (49.center) to (50.center);
		\draw [style=RDashed Line] (50.center) to (51.center);
		\draw [style=RDashed Line] (51.center) to (52.center);
		\draw [style=RDashed Line] (52.center) to (53.center);
		\draw [style=RDashed Line] (53.center) to (54.center);
		\draw [style=RDashed Line] (54.center) to (143.center);
		\draw [style=RDashed Line] (143.center) to (55.center);
		\draw [style=RDashed Line] (55.center) to (56.center);
		\draw [style=RDashed Line] (58.center) to (56.center);
		\draw [style=RDashed Line] (58.center) to (59.center);
		\draw [style=RDashed Line] (60.center) to (59.center);
		\draw [style=RDashed Line] (60.center) to (61.center);
		\draw [style=RDashed Line] (62.center) to (61.center);
		\draw [style=RDashed Line] (62.center) to (63.center);
		\draw [style=RDashed Line] (64.center) to (63.center);
		\draw [style=RDashed Line] (64.center) to (65.center);
		\draw [style=RDashed Line] (66.center) to (65.center);
		\draw [style=RDashed Line] (66.center) to (67.center);
		\draw [style=RDashed Line] (67.center) to (68.center);
		\draw [style=RDashed Line] (69.center) to (68.center);
		\draw [style=RDashed Line] (69.center) to (70.center);
		\draw [style=RDashed Line] (71.center) to (70.center);
		\draw [style=RDashed Line] (71.center) to (72.center);
		\draw [style=RDashed Line] (73.center) to (72.center);
		\draw [style=RDashed Line] (73.center) to (16.center);
		\draw [style=BDashed Line] (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig6.tex <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-10, -10) {};
		\node [style=none] (2) at (-10, 10) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=none] (4) at (10, 10) {};
		\node [style=none] (5) at (10, -10) {};
		\node [style=none] (6) at (-10, 11) {};
		\node [style=none] (7) at (-10.5, 10) {};
		\node [style=none] (8) at (0, -10.75) {};
		\node [style=none] (9) at (10, -11.5) {$\Lambda$};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-11, 0) {$t$};
		\node [style=none] (12) at (-11.25, 10) {};
		\node [style=none] (13) at (-13, 10) {$t=\beta$};
		\node [style=none] (14) at (-11.5, 11.25) {};
		\node [style=none] (15) at (-7, -10) {};
		\node [style=none] (16) at (-4, -10) {};
		\node [style=none] (17) at (-1, -10) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (19) at (5, -10) {};
		\node [style=none] (20) at (8, -10) {};
		\node [style=none] (21) at (-7, 10) {};
		\node [style=none] (22) at (-4, 10) {};
		\node [style=none] (23) at (-4, 11) {$2$};
		\node [style=none] (24) at (-1, 10) {};
		\node [style=none] (25) at (2, 10) {};
		\node [style=none] (26) at (2, 10) {};
		\node [style=none] (27) at (2, 10.5) {};
		\node [style=none] (28) at (2, 11) {$1$};
		\node [style=none] (29) at (5, 10) {};
		\node [style=none] (30) at (8, 10) {};
		\node [style=none] (31) at (8, 10.5) {};
		\node [style=none] (32) at (8, 11) {$3$};
		\node [style=none] (33) at (-7, -10.5) {};
		\node [style=none] (34) at (-7, -10.5) {};
		\node [style=none] (35) at (-4, -11) {$1$};
		\node [style=none] (36) at (2, -11) {$2$};
		\node [style=none] (37) at (8, -10.5) {};
		\node [style=none] (38) at (8, -11) {$3$};
		\node [style=none] (39) at (-4, 9) {};
		\node [style=none] (40) at (-4, 8) {};
		\node [style=none] (41) at (-3, 8) {};
		\node [style=none] (42) at (-3, 7) {};
		\node [style=none] (43) at (-2, 7) {};
		\node [style=none] (44) at (-2, 6) {};
		\node [style=none] (45) at (-2, 5) {};
		\node [style=none] (46) at (-1, 5) {};
		\node [style=none] (47) at (-1, 4) {};
		\node [style=none] (48) at (0, 4) {};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (1, 3) {};
		\node [style=none] (51) at (1, 2) {};
		\node [style=none] (52) at (2, 2) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (3, 1) {};
		\node [style=none] (55) at (4, 0) {};
		\node [style=none] (56) at (4, -1) {};
		\node [style=none] (57) at (4, 1) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (3, -2) {};
		\node [style=none] (60) at (2, -2) {};
		\node [style=none] (61) at (2, -3) {};
		\node [style=none] (62) at (1, -3) {};
		\node [style=none] (63) at (1, -4) {};
		\node [style=none] (64) at (0, -4) {};
		\node [style=none] (65) at (0, -5) {};
		\node [style=none] (66) at (-1, -5) {};
		\node [style=none] (67) at (-1, -6) {};
		\node [style=none] (68) at (-1, -7) {};
		\node [style=none] (69) at (-2, -7) {};
		\node [style=none] (70) at (-2, -8) {};
		\node [style=none] (71) at (-3, -8) {};
		\node [style=none] (72) at (-3, -9) {};
		\node [style=none] (73) at (-4, -9) {};
		\node [style=none] (74) at (2, 9) {};
		\node [style=none] (75) at (1, 9) {};
		\node [style=none] (76) at (1, 8) {};
		\node [style=none] (77) at (0, 8) {};
		\node [style=none] (78) at (0, 7) {};
		\node [style=none] (80) at (-0.75, 6) {};
		\node [style=none] (81) at (-0.75, 4.25) {};
		\node [style=none] (82) at (-2, 4.25) {};
		\node [style=none] (83) at (-2, 3) {};
		\node [style=none] (84) at (-3, 3) {};
		\node [style=none] (85) at (-3, 2) {};
		\node [style=none] (86) at (-4, 2) {};
		\node [style=none] (87) at (-4, 1) {};
		\node [style=none] (88) at (-5, 1) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=none] (90) at (-5, -1) {};
		\node [style=none] (91) at (-4, -1) {};
		\node [style=none] (92) at (-4, -2) {};
		\node [style=none] (93) at (-3, -2) {};
		\node [style=none] (94) at (-3, -3) {};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (-2, -4) {};
		\node [style=none] (97) at (-1, -4) {};
		\node [style=none] (98) at (-1, -4.75) {};
		\node [style=none] (99) at (0.25, -4.75) {};
		\node [style=none] (100) at (0.25, -6) {};
		\node [style=none] (101) at (1, -6) {};
		\node [style=none] (102) at (1, -7) {};
		\node [style=none] (103) at (2, -7) {};
		\node [style=none] (104) at (2, -9) {};
		\node [style=none] (105) at (2, -8) {};
		\node [style=none] (106) at (8, 9) {};
		\node [style=none] (107) at (7, 8) {};
		\node [style=none] (108) at (7, 7) {};
		\node [style=none] (109) at (6, 7) {};
		\node [style=none] (110) at (6, 6) {};
		\node [style=none] (111) at (5, 6) {};
		\node [style=none] (112) at (5, 5) {};
		\node [style=none] (113) at (5, 4) {};
		\node [style=none] (114) at (6, 4) {};
		\node [style=none] (115) at (6, 3) {};
		\node [style=none] (116) at (7, 3) {};
		\node [style=none] (117) at (7, 2) {};
		\node [style=none] (118) at (8, 2) {};
		\node [style=none] (119) at (8, 1) {};
		\node [style=none] (120) at (9, 1) {};
		\node [style=none] (121) at (9, 0.25) {};
		\node [style=none] (122) at (10, -2) {};
		\node [style=none] (123) at (9, -2) {};
		\node [style=none] (124) at (9, -3) {};
		\node [style=none] (125) at (8, -3) {};
		\node [style=none] (126) at (8, -4) {};
		\node [style=none] (127) at (7, -4) {};
		\node [style=none] (128) at (7, -5) {};
		\node [style=none] (129) at (6, -5) {};
		\node [style=none] (130) at (6, -6) {};
		\node [style=none] (131) at (5, -6) {};
		\node [style=none] (132) at (5, -7) {};
		\node [style=none] (133) at (6, -7) {};
		\node [style=none] (134) at (6, -8) {};
		\node [style=none] (135) at (7, -8) {};
		\node [style=none] (136) at (7, -9) {};
		\node [style=none] (137) at (8, -9) {};
		\node [style=none] (138) at (4.5, -5.25) {};
		\node [style=none] (139) at (8, 8) {};
		\node [style=none] (140) at (9, 0) {};
		\node [style=none] (141) at (0, 6) {};
		\node [style=none] (142) at (-1, 6) {};
		\node [style=none] (143) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Very Thick Line] (1.center) to (5.center);
		\draw [style=Very Thick Arrow1] (6.center) to (1.center);
		\draw [style=Very Thick Arrow1] (5.center) to (1.center);
		\draw [style=Dashed Line] (2.center) to (4.center);
		\draw [style=BDashed Line] (30.center) to (106.center);
		\draw [style=BDashed Line] (106.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (139.center);
		\draw [style=BDashed Line] (107.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (108.center);
		\draw [style=BDashed Line] (109.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (110.center);
		\draw [style=BDashed Line] (111.center) to (113.center);
		\draw [style=BDashed Line] (113.center) to (114.center);
		\draw [style=BDashed Line] (114.center) to (115.center);
		\draw [style=BDashed Line] (115.center) to (116.center);
		\draw [style=BDashed Line] (116.center) to (117.center);
		\draw [style=BDashed Line] (117.center) to (118.center);
		\draw [style=BDashed Line] (118.center) to (119.center);
		\draw [style=BDashed Line] (119.center) to (120.center);
		\draw [style=BDashed Line] (120.center) to (140.center);
		\draw [style=BDashed Line] (140.center) to (3.center);
		\draw [style=BDashed Line] (3.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (122.center);
		\draw [style=BDashed Line] (123.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (124.center);
		\draw [style=BDashed Line] (125.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (126.center);
		\draw [style=BDashed Line] (127.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (128.center);
		\draw [style=BDashed Line] (129.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (130.center);
		\draw [style=BDashed Line] (131.center) to (132.center);
		\draw [style=BDashed Line] (132.center) to (133.center);
		\draw [style=BDashed Line] (133.center) to (134.center);
		\draw [style=BDashed Line] (134.center) to (135.center);
		\draw [style=BDashed Line] (135.center) to (136.center);
		\draw [style=BDashed Line] (136.center) to (137.center);
		\draw [style=BDashed Line] (137.center) to (20.center);
		\draw [style=RDashed Line] (26.center) to (74.center);
		\draw [style=RDashed Line] (75.center) to (74.center);
		\draw [style=RDashed Line] (75.center) to (76.center);
		\draw [style=RDashed Line] (77.center) to (76.center);
		\draw [style=RDashed Line] (77.center) to (141.center);
		\draw [style=RDashed Line] (80.center) to (141.center);
		\draw [style=RDashed Line] (80.center) to (81.center);
		\draw [style=RDashed Line] (82.center) to (81.center);
		\draw [style=RDashed Line] (82.center) to (83.center);
		\draw [style=RDashed Line] (84.center) to (83.center);
		\draw [style=RDashed Line] (84.center) to (85.center);
		\draw [style=RDashed Line] (86.center) to (85.center);
		\draw [style=RDashed Line] (86.center) to (87.center);
		\draw [style=RDashed Line] (88.center) to (87.center);
		\draw [style=RDashed Line] (88.center) to (90.center);
		\draw [style=RDashed Line] (90.center) to (91.center);
		\draw [style=RDashed Line] (91.center) to (92.center);
		\draw [style=RDashed Line] (92.center) to (93.center);
		\draw [style=RDashed Line] (93.center) to (94.center);
		\draw [style=RDashed Line] (94.center) to (95.center);
		\draw [style=RDashed Line] (95.center) to (96.center);
		\draw [style=RDashed Line] (96.center) to (97.center);
		\draw [style=RDashed Line] (97.center) to (98.center);
		\draw [style=RDashed Line] (98.center) to (99.center);
		\draw [style=RDashed Line] (99.center) to (100.center);
		\draw [style=RDashed Line] (100.center) to (101.center);
		\draw [style=RDashed Line] (101.center) to (102.center);
		\draw [style=RDashed Line] (102.center) to (103.center);
		\draw [style=RDashed Line] (103.center) to (18.center);
		\draw [style=BDashed Line] (22.center) to (40.center);
		\draw [style=BDashed Line] (40.center) to (41.center);
		\draw [style=BDashed Line] (41.center) to (42.center);
		\draw [style=BDashed Line] (42.center) to (43.center);
		\draw [style=BDashed Line] (43.center) to (44.center);
		\draw [style=BDashed Line] (44.center) to (142.center);
		\draw [style=BDashed Line] (142.center) to (47.center);
		\draw [style=BDashed Line] (47.center) to (48.center);
		\draw [style=BDashed Line] (48.center) to (49.center);
		\draw [style=BDashed Line] (49.center) to (50.center);
		\draw [style=BDashed Line] (50.center) to (51.center);
		\draw [style=BDashed Line] (51.center) to (52.center);
		\draw [style=BDashed Line] (52.center) to (53.center);
		\draw [style=BDashed Line] (53.center) to (54.center);
		\draw [style=BDashed Line] (54.center) to (143.center);
		\draw [style=BDashed Line] (143.center) to (55.center);
		\draw [style=BDashed Line] (55.center) to (56.center);
		\draw [style=BDashed Line] (58.center) to (56.center);
		\draw [style=BDashed Line] (58.center) to (59.center);
		\draw [style=BDashed Line] (60.center) to (59.center);
		\draw [style=BDashed Line] (60.center) to (61.center);
		\draw [style=BDashed Line] (62.center) to (61.center);
		\draw [style=BDashed Line] (62.center) to (63.center);
		\draw [style=BDashed Line] (64.center) to (63.center);
		\draw [style=BDashed Line] (64.center) to (65.center);
		\draw [style=BDashed Line] (66.center) to (65.center);
		\draw [style=BDashed Line] (66.center) to (68.center);
		\draw [style=BDashed Line] (69.center) to (68.center);
		\draw [style=BDashed Line] (69.center) to (70.center);
		\draw [style=BDashed Line] (71.center) to (70.center);
		\draw [style=BDashed Line] (71.center) to (72.center);
		\draw [style=BDashed Line] (73.center) to (72.center);
		\draw [style=BDashed Line] (73.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

